B-Physics at the Tevatron (Proceedings of PASCOS2010)

We report on recent B-Physics results from the Tevatron. The topics covered include measurement of the polarization amplitudes in $B_s^0 \to \phi \phi$, the search for rare flavor-changing neutral-current decays, CP violation in $B_s^0 \to J/\psi \phi$ and semileptonic $B_s^0$ decays, and a new measurement of the like-sign asymmetry in dimuon events.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont 
0 0 moveto 0.93 setgray (DRAFT) show grestore
/Times-Roman findfont 50 scalefont setfont 
50 100 translate
65 rotate
0 0 moveto 0.8 setgray ([#1: \today]) show grestore}def end
